FlashNext-RL: A System Optimization Study for Long-Horizon Agentic RL of Qwen3.8-Flash-Next

Long-horizon agentic reinforcement learning (RL) requires both efficient rollout generation and training on long sequences. However, the memory requirements and model-specific operators of Qwen3.8-Flash-Next make this difficult with existing open-source implementations. To resolve these limitations, we introduce FlashNext-RL, a model-specific RL training optimization framework based on prime-rl, with vLLM for software engineering (SWE) rollout generation. Our main focus is BF16 training of the full 48-layer model on a single 8xB200 node, with the first two layers, the n-gram table, the sparse-attention indexer and the multi-token prediction head frozen. We optimize host offload, gradient accumulation and the kernels for mixture-of-experts, sparse attention and the gated residual stream. In the full-model development study, non-padding training throughput increases from approximately 395 tokens/s/GPU in the initial 32K-token configuration to 4,438 tokens/s/GPU in the optimized 131K-token configuration, with hardware matmul throughput (aka without considering the cost of attention components) increasing from approximately 20 to 213 TFLOPs/GPU. A controlled cumulative study on an 8-layer model further quantifies the contributions of individual optimizations. Together with three inference nodes, the system supports a live SWE RL run with a target batch of 1,024 trainable rollouts and a 131,072-token context limit. Over steps 5-15, an iteration takes 22.4 minutes on average, with bounded entropy and trainer-sampler mismatch KL. These results highlight the importance of tailoring RL training to the model's architecture, memory layout and kernel requirements, rather than relying only on general-purpose RL infrastructure.

==> figs/system.tex <==
% System overview: 1 training node + 3 inference nodes (final layout: the orchestrator on inference node 1).
% Included from _s4_e2e.tex.
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, minimum height=0.8cm, minimum width=3.4cm},
  gpu/.style={box, fill=blue!8},
  cpu/.style={box, fill=gray!12},
  eng/.style={box, fill=orange!12, minimum width=2.5cm},
  sbx/.style={box, fill=green!8, minimum width=5.2cm, minimum height=0.6cm},
  grp/.style={draw, thick, rounded corners=4pt, inner sep=5pt},
  flow/.style={-{Latex[length=2mm]}, thick},
]
% ---------------- training node ----------------
\node[gpu] (tr) at (0,0) {Trainer: 8$\times$B200\\FSDP2 + CPU offload, EP 8, CP 4};
\node[cpu, below=0.45cm of tr] (host) {Host RAM (2\,TB): fp32 shards,\\Muon state, grads, n-gram table};
\node[cpu, below=0.45cm of host] (k3s) {k3s server (no sandboxes)};
\node[cpu, below=0.45cm of k3s] (nvme) {Node-local NVMe:\\DCP checkpoints};
\node[grp, fit=(tr)(host)(k3s)(nvme), label={[font=\small\bfseries]above:Training node}] (tn) {};

% ---------------- inference nodes ----------------
\foreach \i/\y in {1/-0.4, 2/-3.0, 3/-5.6} {
  \node[eng] (ea\i) at (8.0,\y) {vLLM engine\\tp4 + EP, MTP3};
  \node[eng, right=0.2cm of ea\i] (eb\i) {vLLM engine\\tp4 + EP, MTP3};
  \node[sbx, anchor=north] (s\i) at ($(ea\i.south)!0.5!(eb\i.south) + (0,-0.15)$) {SWE sandboxes (k3s pods), shared n-gram tmpfs};
}
\node[cpu, minimum width=5.2cm, anchor=south] (orch) at ($(ea1.north)!0.5!(eb1.north) + (0,0.15)$) {Orchestrator, env workers, \texttt{kubectl exec}s};
\node[grp, fit=(orch)(ea1)(eb1)(s1), label={[font=\small\bfseries]above:Inference node 1}] (in1) {};
\node[grp, fit=(ea2)(eb2)(s2), label={[font=\small\bfseries]above:Inference node 2}] (in2) {};
\node[grp, fit=(ea3)(eb3)(s3), label={[font=\small\bfseries]above:Inference node 3}] (in3) {};

% ---------------- shared storage ----------------
\node[cpu, below=0.7cm of tn.south, minimum width=4.4cm] (lustre) {Shared Lustre: HF weight checkpoints};

% ---------------- flows ----------------
\draw[flow, blue!70!black] (tr.east) -- (in1.west |- ea1.west);
\draw[flow, blue!70!black] (tr.east) -- node[above, sloped, pos=0.5, text=blue!70!black] {NCCL weight broadcast} (in2.west);
\draw[flow, blue!70!black] (tr.east) -- (in3.west);
\draw[flow, orange!80!black] (orch.west) to[out=180, in=0] node[above, pos=0.12, anchor=south east] {ZMQ training batches} (host.east);
\draw[flow, orange!80!black, dashed] (in2.east) to[out=0, in=0, looseness=0.9] node[right, pos=0.6] {rollouts} (orch.east);
\draw[flow, orange!80!black, dashed] (in3.east) to[out=0, in=0, looseness=0.9] (orch.east);
\draw[flow, gray] (tr.west) to[bend right=35] node[left] {DCP} (nvme.west);
\draw[flow, gray] (tn.south) -- node[right] {HF export} (lustre.north);
\end{tikzpicture}

